Free from Bellman Completeness: Trajectory Stitching via Model-based Return-conditioned Supervised Learning

Off-policy dynamic programming (DP) techniques such as $Q$-learning have proven to be important in sequential decision-making problems. In the presence of function approximation, however, these techniques often diverge due to the absence of Bellman completeness in the function classes considered, a crucial condition for the success of DP-based methods. In this paper, we show how off-policy learning techniques based on return-conditioned supervised learning (RCSL) are able to circumvent these challenges of Bellman completeness, converging under significantly more relaxed assumptions inherited from supervised learning. We prove there exists a natural environment in which if one uses two-layer multilayer perceptron as the function approximator, the layer width needs to grow linearly with the state space size to satisfy Bellman completeness while a constant layer width is enough for RCSL. These findings take a step towards explaining the superior empirical performance of RCSL methods compared to DP-based methods in environments with near-optimal datasets. Furthermore, in order to learn from sub-optimal datasets, we propose a simple framework called MBRCSL, granting RCSL methods the ability of dynamic programming to stitch together segments from distinct trajectories. MBRCSL leverages learned dynamics models and forward sampling to accomplish trajectory stitching while avoiding the need for Bellman completeness that plagues all dynamic programming algorithms. We propose both theoretical analysis and experimental evaluation to back these claims, outperforming state-of-the-art model-free and model-based offline RL algorithms across several simulated robotics problems.

==> linearq_mdp.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=30cm,auto,thick]
    % Setting the style for states
    \tikzset{state/.style={shape=circle,draw=black,minimum size=2cm}}

    \tikzset{init/.style={shape=rectangle,draw=black,minimum size=1.5cm}}

    % Number of states
    \pgfmathsetmacro{\U}{4}
    \pgfmathsetmacro{\Umin}{int(\U-1)}
    \pgfmathsetmacro{\verspace}{2.4}
    \pgfmathsetmacro{\horspace}{4.2}

    % Draw states
    \node[init] (s0) at (\verspace, -0.5*\horspace) {\LARGE $0$};
    \foreach \i in {1,2}{
        \node[state] (s\i) at (\i*\verspace, 0) {\LARGE $\i$};
    }
    \node[state] (s\U) at (5*\verspace, 0) {\LARGE $u$};
    \node[state] (s\Umin) at (4*\verspace, 0) {\LARGE $u-1$};


    % [u+1,2u]
    % \foreach \i in {1,2}{
    %     \node[state] (m\i) at (\i*\verspace, -\horspace) {$u+\i$};
    % }
    % \node[state] (m\U) at (5*\verspace, -\horspace) {$2u$};
    % \node[state] (m\Umin) at (4*\verspace, -\horspace) {$2u-1$};

    % [u+1,2u], reverse order
    \node[state] (m1) at (5*\verspace, -\horspace) {\LARGE $u+1$};
    \node[state] (m2) at (4*\verspace, -\horspace) {\LARGE $u+2$};
    \node[state] (m\U) at (1*\verspace, -\horspace) {\LARGE $2u$};
    \node[state] (m\Umin) at (2*\verspace, -\horspace) {\LARGE $2u-1$};
    
    \foreach \i in {1,2}{
        \node[state] (l\i) at (\i*\verspace, -2*\horspace) {\LARGE $2u+\i$};
    }
    \node[state] (l\U) at (5*\verspace, -2*\horspace) {\LARGE $3u$};
    \node[state] (l\Umin) at (4*\verspace, -2*\horspace) {\LARGE $3u-1$};
    
    \node[state] (end1) at (3*\verspace,-0.5*\horspace) {\LARGE $3u+1$};
    \node[state] (end2) at (3*\verspace,-1.5*\horspace) {\LARGE $3u+2$};

    % ellipsis
    \foreach \i in {0,1,2} {
        \node (ellipsis\i) at (3*\verspace, -\i*\horspace) {$\cdots$};
    }

    % Draw arrows (transitions) for action a=0 (in red)
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {0,1,\Umin}{
        \draw[->,red] (s\i) -- node[above, midway] {} (s\j);
    }
    \draw[->,red] (s2) -- node[above, midway] {} (ellipsis0);
    \draw[->,red] (ellipsis0) -- node[above, midway] {} (s\Umin);

    \foreach \i [remember=\i as \previ (initially 1)] in {1,2,\Umin,\U}{
        \ifodd\i
            \draw[->,red] (m\i) -- node[above, midway] {} (end1);
        \else
            \draw[->,red] (m\i) -- node[above, midway] {} (end2);
        \fi
    }
    
    \foreach \i in {1,2,\Umin,\U}{
        \draw[->,red] (l\i) -- node[below, midway] {} (end2);
    }

    % Draw arrows (transitions) for action a=1 (in blue)
    \foreach \i in {0,1,\Umin,\U}{
        \ifodd\i
            \draw[->,blue] (s\i) -- node[left, midway] {} (end1);
        \else
            \draw[->,blue] (s\i) -- node[right, midway] {} (end2);
        \fi
    }

    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,\Umin}{
        \draw[->,blue] (m\i) -- node[above, midway] {} (m\j);
        \draw[->,blue] (l\i) -- node[above, midway] {} (l\j);
    }
    %\draw[->,blue] (m\U) to[out=300,in=330] node[above, midway] {} (l1);
    \draw[->,blue] (l\U) to[out=60,in=30] node[above, midway] {} (end1);
    
    \draw[->,blue] (m2) -- node[above, midway] {} (ellipsis1);
    \draw[->,blue] (ellipsis1) -- node[above, midway] {} (m\Umin);
    \draw[->,blue] (l2) -- node[above, midway] {} (ellipsis2);
    \draw[->,blue] (ellipsis2) -- node[above, midway] {} (l\Umin);
    
    \draw[->,blue] (end1) -- node[above, midway] {} (end2);
    \draw[->,blue] (end2) to[loop right] node[below, midway] {} (end2);
    \draw[->,red] (end2) to[loop left] node[below, midway] {} (end2);

    % u->u+1, 2u->2u+1
    \draw[->,red] (s\U) -- node[above, midway] {} (m1);    
    \draw[->,blue] (m\U) -- node[above, midway] {} (l1);    
    

\end{tikzpicture}

==> maze.tex <==
% Draw the maze environment
% \begin{wrapfigure}{r}{0.4\linewidth}
% \begin{center}
\begin{tikzpicture}
% Grid
% \draw[lightgray!20] (0,0) grid (8,8);

% Maze code

% horizontal
\draw[line width=3pt,
cap=round,
rounded corners=1pt,
draw=black!75] 
(0,0) -- (4,0) 
(0,1) -- (4,1)
(0,2) -- (2,2);

% vertical
\draw[line width=3pt,
cap=round,
rounded corners=1pt,
draw=black!75] 
(0,0) -- (0,2) 
(1,0) -- (1,2)
(2,0) -- (2,2)
(3,0) -- (3,1)
(4,0) -- (4,1);

% Add words
\node (S) at (1.5,1.5) {$S$};
\node (M) at (1.5,0.5) {$M$};
\node (G) at (3.5,0.5) {$G$};
\node (leftup) at (0.5,1.5) {$A$};
\node (leftdown) at (0.5,0.5) {$B$};

% trajectory 1
\draw[->, line width=1pt,
cap=round,
rounded corners=1pt,
draw=red]
(1.5,1.5) -- (0.5,1.5) -- (0.5,0.5) -- (3.5,0.5);

% trajectory 2
\draw[->, line width=1pt,
cap=round,
rounded corners=1pt,
draw=blue]
(1.5,1.5) -- (1.5,0.5);
\end{tikzpicture}
% \end{center}
% \caption{Point Maze environment and dataset illustration. The initial point is $S$ and the goal is $G$. The dataset consists of two trajectories: $S\to A \to B \to G$ and $S \to M$.}
% \label{fig:maze}
% \end{wrapfigure}

